Generalizing Instant Runoff Voting to Allow Indifferences

Instant Runoff Voting (IRV) is used in elections for many political offices around the world. It allows voters to specify their preferences among candidates as a ranking. We identify a generalization of the rule, called Approval-IRV, that allows voters more freedom by allowing them to give equal preference to several candidates. Such weak orders are a more expressive input format than linear orders, and they help reduce the cognitive effort of voting. Just like standard IRV, Approval-IRV proceeds in rounds by successively eliminating candidates. It interprets each vote as an approval vote for its most-preferred candidates among those that have not been eliminated. At each step, it eliminates the candidate who is approved by the fewest voters. Among the large class of scoring elimination rules, we prove that Approval-IRV is the unique way of extending IRV to weak orders that preserves its characteristic axiomatic properties, in particular independence of clones and respecting a majority's top choices. We also show that Approval-IRV is the unique extension of IRV among rules in this class that satisfies a natural monotonicity property defined for weak orders. Prior work has proposed a different generalization of IRV, which we call Split-IRV, where instead of approving, each vote is interpreted as splitting 1 point equally among its top choices (for example, 0.25 points each if a vote has 4 top choices), and then eliminating the candidate with the lowest score. Split-IRV fails independence of clones, may not respect majority wishes, and fails our monotonicity condition. The multi-winner version of IRV is known as Single Transferable Vote (STV). We prove that Approval-STV continues to satisfy the strong proportional representation properties of STV, underlining that the approval way is the right way of extending the IRV/STV idea to weak orders.

==> images/sf-scatterplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Median Household Income},
xmajorgrids,
xmin=0, xmax=260000,
xtick style={color=black},
% xtick={0,50000,100000,150000,200000,250000,300000},
% xticklabels={\$0k,\$50k,\$100k,\$150k,\$200k,\$250k,\$300k},
% only 100s
xtick={0,100000,200000,300000},
xticklabels={\$0k,\$100k,\$200k,\$300k},
scaled x ticks=false,
y grid style={darkgray176},
%ylabel={Weak Order Percentage},
ymajorgrids,
ymin=0, ymax=3.25,
ytick style={color=black},
ytick={0,1,2,3},
yticklabels={0\%,1\%,2\%,3\%},
height=4.6cm, % Adjust the height as desired
width=7.7cm % Adjust the width as desired
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks, opacity=0.5, mark size=1.3pt]
table{%
x  y
72927.362 1.1
112542.316 1.3
74992.007 1.5
90474.74 0.4
96346 0.7
109351.999 1.2
114821 0.6
72936 0.7
69916.561 1.1
91444.026 1.2
98763.593 2.9
18660.417 1.4
97284.474 1
63626.094 0.7
108465.697 0.2
96867.651 0.3
75221 0.6
123466 0.5
94631 0.6
90665.519 2.2
72387.585 0
85621.28 2.4
119061.208 0.7
56518.981 2.1
98355.036 0.3
87777.84 0.6
108194.622 0.2
97898.008 0.7
57493.562 1.2
38281.181 1.4
81432.056 0.9
98578.813 0.9
28536.853 2
114807.64 1.1
54934.521 0
108307.439 1.2
112687.894 0.3
87768.943 0
11205 0
116250 0
70244.096 1.5
111223.1 0.4
79769.082 0.2
87672.967 0.2
86188.509 1.1
143845.864 0.3
91878.294 0.6
88668.051 2
81485.987 0.6
100662.248 0.9
78300.352 1.1
95979.2 1.4
107208.877 0.8
108978.031 1
113622.228 0.4
107578.092 0.6
36841.635 0.3
73980.516 0.8
74591.574 0.8
76745.28 2
89011.696 0.1
11205 0
109792.096 0.5
118384.503 0.9
2576.462 0
51574.767 0
68121.179 1.9
56983.115 0.4
102426.234 0.5
128807.2 0.3
37963.182 1.4
122117.245 0.2
117973 0.3
98141.369 0.7
66978.581 1.2
98757.51 0.4
141722.548 0
127778.064 0
182087.629 0.7
86250 0.8
173401.351 0
103818.652 0.5
68676.604 0.5
124433.64 0.3
115814.348 0.6
124246.013 0.8
144036.987 0.4
112293.608 0
40820.085 1.6
72122.983 1.9
29589.928 0
47719.74 0
189106.941 0.2
56184.124 0
97683.864 0.7
93811.363 1.4
159270.988 0
114801.45 0.7
98000.392 0.1
83392.953 1.3
20740.5 1.3
158417.96 0
95602.694 1.1
179248.921 0.2
179294.139 0
68601.931 0
98583.52 0.5
169681.315 0.6
120921.06 0.8
199739.947 0.4
56580.957 0.7
67425.545 0.4
89875.252 1.8
196720.1 0.4
113170.23 0.3
202133.977 0.1
126222.6 0.3
149783.498 0.6
37906 0
75805.597 1
84634.072 0.3
183775.119 0
173816 0.6
139002.1 0.4
27187.075 1.1
131694.365 0
322.656 0
55766.997 1.6
128212.906 0
236477.035 0
188770.76 0.1
161702.712 0.4
89975.857 1.3
138770.481 0.6
165788.933 0.5
227660.852 0.6
181392.02 0.4
214667.156 0
136012.982 0
13800.605 1.3
175781.119 0.9
168521.152 0
103267.561 0.4
232340.399 0
196234.388 0.2
65095.517 0.4
118825.456 0
124106.837 0.4
154125 0.2
160750 0
160750 0.4
145599.35 0
165987 0
134827.918 0.4
38746.161 0.4
109576.698 1
195248.744 0.6
100255.322 0.4
212370.478 0.3
165905.432 0
191313.47 0
93904.064 0.5
112133.481 1.3
113528.476 0.7
236384.133 0
95754.153 0
111943.93 0.8
150618.694 0.2
86096.782 0.1
141064.07 0.2
184772.381 0.5
204257.25 0.5
105618.338 0
63309.6 0.4
142097.103 0.8
115611.778 0.3
138743.918 0.2
196482.447 0
104155.44 0.7
152751.185 0.2
168140.976 0.5
98423.621 0.1
166626.189 0.4
31738.112 0
36472.37 0.2
150612.26 0.2
125401.54 0.3
140157.376 0
183749.721 0
124369.016 0.9
121310.995 0.2
124185.215 0.2
27294.836 0
123373.41 0.5
186878.997 0.3
87196.189 0.6
168080.862 0.2
116815.575 0.6
104.358 0.3
104357.348 1.1
165184.096 0
7604.757 0.9
168422.96 0
183439.456 0.2
226787.892 0.3
111544.641 0.3
119909.756 0.9
95283.818 0
98306.851 0.1
140771.3 0.3
115789.536 0
104989.181 0.9
139613.296 0.5
170247.523 0.8
199864.285 0.3
168662.292 0.2
115843.6 0.3
131102.863 0.4
199871.26 0.3
172509.072 1
133636.292 0
107265.105 0.8
170704.174 0
104953.125 0.7
127179.296 0.2
138017 0.2
146859.572 0.3
147134.301 0.2
155379.61 1
206430.734 0.2
141108.167 1
192811.3 0.1
206096.464 0
155688.345 0.1
66061.37 0.9
195922.765 0
168281 0.6
153137.36 0
164666.369 0.2
146225.285 0.1
131771.358 0.9
135836.955 0.6
135424.719 0.8
117787.439 0.2
41298.34 0
109349.051 0.4
127326.312 0.4
191250 0.1
152738 0
165391.017 0
130052.375 0.6
211890.011 0.4
148094.17 0.9
223734.074 0.1
137959.78 0.9
137350.983 0
156289 0
121795 0.3
181732.35 0.1
135682 0
146232.94 0.6
111570.8 0.3
169938.182 0.3
125426.781 0.4
110315.862 0.6
210794.514 0.1
152426.834 0.5
153255 0
151326.035 0.1
127940.974 0
240235.566 0.1
185188.47 0.6
160271.608 0.1
178874.339 0.3
83709.553 0.7
119993.13 0
121001.704 0.3
112139.338 0.3
90634.338 0.4
233352.852 0
151595.06 0.2
70458.081 0.3
223225.863 0.1
185916.175 0
131732.698 0
126428.999 0.7
116831.473 0.3
145531.893 0.2
118400.733 0.3
97209.443 0
142267.491 0.5
97040.112 0.5
102801.088 0.5
114560.756 0.4
112834.647 0.4
126343.397 0
157408.6 0.1
127966.474 0
125524 0.2
175600.676 0.1
134341 0
99864.2 0.4
147217.904 0.7
78353.225 1.2
160681.33 0.2
192036.723 0
209147.373 0
133047.969 0
124651.128 0.4
104850 1.5
150132 0
208681.51 0
220626.608 0
198339.358 0
177394.89 0.5
164269.162 1.7
93426.104 0
86704.914 0.2
129949.285 0
85756.751 0.2
123909.457 0.3
224411.724 0
203392.951 0.6
176143 0.2
142572.496 0.8
116010.864 0.3
187225.242 0.4
159348.58 0.5
160430.85 0
195997.122 0.5
139714 0.4
318.394 0.7
120546.8 0.4
179773 0.6
144458.237 0.3
113032.5 0.4
182671.024 0
101250.798 0.5
171905.636 0.6
136281 0.7
141011.295 0.3
189719 2.5
103908 0.3
175118.698 0
167777.32 0
157940.82 0.2
99248.214 0.3
101459.25 0.8
145612.585 0.6
154291.104 0
124068.875 0.2
108102.913 0.9
114734.308 0.6
125092.226 0.2
172541.5 0.3
116003.303 0
107716.306 0.8
221663.432 0
176391.624 0.1
41912.312 0.7
160579.503 0
120921 0.1
174736.032 0.1
126352.332 0.3
160588.833 0.2
151974.45 0.1
150319.243 0.2
100099.879 0.8
118339 0.2
181331 0.3
121449.25 0.6
120014.488 0.3
55570.932 0.4
178162.353 0
119592.194 0.3
4911.88 0.4
155015.783 0
124214.786 0
139602.58 0.8
100723.046 0
170488.159 0.3
155547.635 0.3
118821.698 0.1
22083 1
103075.994 0
112388.716 0
136185.118 0.9
132115.569 0.3
148303.796 0
99264.85 0.6
69090.01 0
91119.17 0.3
89501.75 0.3
138437.06 0.3
113797.505 0.3
148520.992 0
127289.367 0.2
125752.037 0.3
107289.6 0.3
116230.032 0.3
34287.25 1.2
122176.6 0.7
116681.727 0.2
67993.004 0.9
162319.768 0.9
21371.628 1.4
108383.775 0.4
50579.761 1.7
112703.056 0.6
38051.059 0.9
102825.397 0.3
114970.802 0.5
95278.889 0
127852.12 0.2
163471.452 0.6
1843.656 0.8
62578.762 2.3
1905.776 0
28252.13 1.8
87786.366 0
94764.966 0.3
26132 1.4
82048.12 0.1
964.125 0
80240.025 0.3
124980.018 0.4
89750.359 0
146501.764 0.4
114489.672 1.1
57965.04 0.5
75183.336 0.9
165194 0
160487.357 0.4
14576 1.3
133451.923 0.3
78945.215 1.1
14603.694 2
9234.004 0.3
214.464 1.1
24767.332 0.3
57535.105 0.8
131895.906 0.3
165194 0.6
111389 1.1
111499.905 0.1
167031.46 0.3
25429.897 3.1
144150.778 0.5
144281.904 0.4
141950.105 1.5
202562.977 0
120705.338 1.2
42911.144 1.3
139126.037 0
108816.381 0.1
41363.796 0.1
33469.17 2
47910.5 0.4
54413.716 0.7
170636.671 0
43040 0.7
234937.42 0
205063.721 0
188438 0
133750 1.2
147730.552 0
86662.615 0.8
61402.476 0.3
158149.004 0
88695.131 1.4
136047.047 0.2
109230.085 0
124308.154 0.7
87816.73 0
81537.599 0.5
180104.995 0.3
6262.55 0.7
228267.356 0
80966 0.3
194883 0.2
129373.707 0.3
21629.84 1
223260.476 0
83670.158 0.5
39805.224 0.3
88298.944 0.1
3177.445 0.3
92273.725 0.5
248418.605 0
130810.13 0.6
224852.345 0.2
168634.294 0.3
193630.72 0
222552.236 0
106673.678 0.6
163098.112 0.3
37559.483 1.3
132906.099 0.7
159622.15 0
211399.672 0.3
194946.536 0.3
117871.367 0.5
141569.872 0.5
27530.266 1.3
138300.58 0.1
111401.079 0
71280.625 0
130224.031 0
165729.725 0
108737.76 0.7
191961.495 0
21437.594 1.6
110431.914 0
104758.5 0.7
124837.394 0
250001 0
21424.172 1.6
91842.209 0.3
193209.864 0
56044.308 1.5
41258.59 0
126648.47 0.2
33239.002 1.5
158998 0
132646.448 0.2
18022.075 1.2
165322.709 0.2
165468.85 0.3
173782.5 0.5
179740.149 0
118133.611 0.6
142745.589 0
171690.8 0
18863.124 0.6
156449.5 1
63797.382 0.4
189537.618 0.2
45282.76 0.4
145922.735 0.3
37601.393 0
69127.144 0
143206.73 0.2
140162.362 0
210436.605 0.2
166164.546 0.2
168951.017 0.3
147151.242 0.2
14297.269 0.3
129066.038 0
78867.404 0
143111.686 1
170558.798 0.2
205991.595 0
209603.351 0.3
17149.614 0.3
138167.544 0.2
194424.707 0
250001 0.3
11650.942 0.7
59211 0
59211 3.1
};
\addplot [line width=1pt, red!80!black] coordinates {
    (104.358, 0.928125794593659) 
    (250001.0, -0.0257468637869019)
};
\end{axis}

\end{tikzpicture}
